Cell-free Massive MIMO with Sequential Fronthaul Architecture and Limited Memory Access Points

Cell-free massive multiple-input multiple-output (CFmMIMO) is a paradigm that can improve users' spectral efficiency (SE) far beyond traditional cellular networks. Increased spatial diversity in CFmMIMO is achieved by spreading the antennas into small access points (APs), which cooperate to serve the users. Sequential fronthaul topologies in CFmMIMO, such as the daisy chain and multi-branch tree topology, have gained considerable attention recently. In such a processing architecture, each AP must store its received signal vector in the memory until it receives the relevant information from the previous AP in the sequence to refine the estimate of the users' signal vector in the uplink. In this paper, we adopt vector-wise and element-wise compression on the raw or pre-processed received signal vectors to store them in the memory. We investigate the impact of the limited memory capacity in the APs on the optimal number of APs. We show that with no memory constraint, having single-antenna APs is optimal, especially as the number of users grows. However, a limited memory at the APs restricts the depth of the sequential processing pipeline. Furthermore, we investigate the relation between the memory capacity at the APs and the rate of the fronthaul link.

==> figures/fig10_tree_top.tex <==
\pgfplotsset{width=8.4cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[
domain=0:4,
grid=major,
ylabel= Average per-user SE (bit/sec/Hz),
%xlabel= Number of the APs,
xmin=1,
xmax=7,
xtick style={color=clr3},
 xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 xticklabel style={yshift=-2.5pt},
ymin=3,
ymax=8,
ytick={4,5,6,7,8},
mark size=4.0 pt,
%yticklabels={5,6,7,8},
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-1.4)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [clr3, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [clr3, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [clr3, mark=o]
        % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
        
        
      
        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/dataTT_K4_cf512KB.csv};
        \addlegendentry{$C_{T}=512KB$, multi-branch tree}

        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/dataTT_K4_cf8MB.csv};
        \addlegendentry{$C_{T}=8MB$, multi-branch tree}
        
         \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf8MB.csv};
        \addlegendentry{$C_{T}=8MB$, Daisy chain}
        
        % \addplot [orange, mark=triangle]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf32MB.csv};
        % \addlegendentry{FT-EA $C_{T}=32MB$}

        % \addplot [blue, mark=asterisk]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K4_cf8MB.csv};
        % \addlegendentry{FT-NAEA $C_{T}=8MB$ in multi-branch tree fronthaul }
        % \addplot [orange, mark=asterisk]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K4_cf32MB.csv};
        % \addlegendentry{FT-NAEA $C_{T}=32MB$ in multi-branch tree fronthaul }
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data/Data_forthrun/data_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
% \begin{scope}[xshift=6.2cm,yshift=0cm]
% \begin{axis}[
% domain=0:4,
% grid=major,
% % ylabel= users sum-rate,
%  xlabel= Number of the APs,
% xmin=1,
% xmax=7,
% xtick style={color=clr3},
% xtick={1,2,3,4,5,6,7},
%  xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
% ymin=2.5,
% ymax=8,
% ytick={3,4,5,6,7,8},
% mark size=4.0 pt,
% % legend columns=2,
% % legend style={nodes={scale=0.8, transform shape},at={(0.5,-0.3)},anchor=north},
% %legend entries={
% %$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
% %{[text width=25pt,text depth=]Neg. Sign:},
% %},
% % same effect:
% % legend style={
% % nodes={text width=25pt,text depth=},}
% ]
% % \addplot [clr3, mark=x]
% %        % add a plot from table; you select the columns by using the actual name in
% %         %the .csv file (on top)
% %         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
% %         \addlegendentry{SRLS with $\delta=10^{2}$}
        
% %         \addplot [clr3, mark=square]
% %         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
% %         \addlegendentry{SRLS with $\delta=10^{-3}$}
%         % \addplot [clr3, mark=o]
%         % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
%         % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
%         % \addplot [brown, mark=diamond]
%         % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
%         % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
     
%        % \addlegendentry{Infinite Buffer size}
        
%        \addplot [blue, mark=triangle]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/dataTT_K16_cf512KB.csv};
%        % \addlegendentry{FT-LA $C_{T}=8MB$}
%        \addplot [blue, mark=o]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/dataTT_K16_cf8MB.csv};
        
%          \addplot [orange, mark=o]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K16_cf8MB.csv};
%         %\addlegendentry{FT-EA $C_{T}=8MB$}
        

%         % \addplot [orange, mark=triangle]
%         % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K16_cf32MB.csv};
%        % %  \addplot [blue, mark=asterisk]
%        % %  table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K16_cf8MB.csv};
%        % %  %\addlegendentry{FT-NAEA $BC_{f}=32MB$ in multi-branch tree fronthaul }
%        % %  \addplot [orange, mark=diamond]
%        % %  table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K16_cf32MB.csv};
%        % % % \addlegendentry{FT-NAEA $BC_{f}=32MB$ in multi-branch tree fronthaul }

% \end{axis}
% \end{scope}

\begin{scope}[xshift=0,yshift=-6.8cm]
\begin{axis}[
domain=0:4,
grid=major,
% ylabel= users sum-rate,
 xlabel= Number of the APs,
 ylabel= Average per-user SE (bit/sec/Hz),
xmin=1,
xmax=7,
xtick style={color=clr3},
xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 xticklabel style={yshift=-2.5pt},
ymin=3,
ymax=8,
ytick={4,5,6,7,8},
mark size=4.0 pt,
% legend columns=2,
% legend style={nodes={scale=0.8, transform shape},at={(0.5,-0.3)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [clr3, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [clr3, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [clr3, mark=o]
        % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
     
       % \addlegendentry{Infinite Buffer size}
        
      \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/dataTT_K64_cf512KB.csv};
        %\addlegendentry{FT-LA $C_{T}=8MB$}

        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/dataTT_K64_cf8MB.csv};
        
         \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf8MB.csv};
        %\addlegendentry{FT-EA $C_{T}=8MB$}
        

        % \addplot [orange, mark=triangle]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf32MB.csv};

        % \addplot [clr1, mark=asterisk]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K64_cf8MB.csv};

        % \addplot [clr2, mark=diamond]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K64_cf32MB.csv};


\end{axis}
\end{scope}


\end{tikzpicture}






==> figures/fig3_MI.tex <==
\pgfplotsset{width=8.4cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(0.12,1)},
anchor=north west,font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
domain=0:4,
grid=major,
ylabel=$I(r;\hat{r})$,
xlabel= $Q$,
xmin=0,
xmax=1,
xtick style={color=black},
xticklabel style={yshift=-2.5pt},
ymin=0,
ymax=6,
ytick={0.5,1,2,3,4,5,6,7,8},
mark size=4.0pt,
%yticks={1,2,3,5,6},
%legend columns=3,
%legend style={nodes={scale=0.9, transform shape},at={(1.83,1)},anchor=north},
]
        
       
       \addplot [black]
        table[x=C,y=B,col sep=comma] {Data_for_figures/MI.csv};
        
        \addlegendentry{$I(r,\hat{r})$ in (11)}
       
        \addplot [cyan]
        table[x=C,y=A,col sep=comma] {Data_for_figures/MI.csv};
        \addlegendentry{$I(r,\hat{r})$ in (10)}

        \draw [dashed] (0.33,-1) -- (0.33,4);
        \draw[->](0.33,3)--(0.2,3);

        % \addplot [orange]
        % table[x=D,y=C,col sep=comma] {Data_for_figures/MI.csv};
        % \addlegendentry{$I(r,\hat{r})$ using uniform quantization in (10)}
        %\addplot [orange]
       % table[x=D,y=1,col sep=comma] {Data_for_figures/MI.csv};
        %\addlegendentry{$I(r,\hat{r})$ using uniform quantization in (10)}

\end{axis}

\end{tikzpicture}














==> figures/fig4_optimal_num_AP.tex <==
\pgfplotsset{width=8.4cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(5,1)},
anchor=north west,font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\begin{axis}[
domain=0:4,
grid=major,
ylabel= Average per-user SE (bit/sec/Hz),
%xlabel= Number of the APs,
xmin=1,
xmax=7,
xtick style={color=clr3},
 xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 xticklabel style={yshift=-2.5pt},
ymin=2.5,
ymax=8,
ytick={3,4,5,6,7,8},
mark size=4.0 pt,
%yticklabels={5,6,7,8},
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-1.4)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]

       
        
        \addplot [red, mark=asterisk]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cfinf.csv};
        \addlegendentry{Inf memory size}
        
      
        \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf256KB.csv};
        \addlegendentry{FAP with $C_{AP}=256KB$}
        
         \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf64KB.csv};
        \addlegendentry{FAP with $C_{AP}=64KB$}

        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf32MB.csv};
        \addlegendentry{FT-EA with $C_{T}=32MB$}

        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf8MB.csv};
        \addlegendentry{FT-EA with $C_{T}=8MB$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data/Data_forthrun/data_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=-6.8cm]
\begin{axis}[
domain=0:4,
grid=major,
% ylabel= users sum-rate,
 xlabel= Number of the APs,
 ylabel= Average per-user SE (bit/sec/Hz),
xmin=1,
xmax=7,
xtick style={color=clr3},
xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 xticklabel style={yshift=-2.5pt},
ymin=2.5,
ymax=8,
ytick={3,4,5,6,7,8},
mark size=4.0 pt
]

       
        
         \addplot [red, mark=asterisk]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cfinf.csv};
       % \addlegendentry{Infinte Buffer size}
        
      
        \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf256KB.csv};
        %\addlegendentry{$B=256KB$}
        
         \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf64KB.csv};
        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf32MB.csv};
        %\addlegendentry{$B=128KB$}
        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf8MB.csv};
        %\addlegendentry{$B=128KB$}

\end{axis}
\end{scope}
\end{tikzpicture}






==> figures/fig5_cfvar_FAP.tex <==
\pgfplotsset{width=8.4cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(5,1)},
%anchor=north west,
font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0cm,yshift=0]
\begin{axis}[
%title={$L=32$},
domain=0:4,
grid=major,
% ylabel= users sum-rate,
ylabel= Average per-user SE (bit/sec/Hz),
 xlabel= FAP memory size ($C_{AP}$)(KB),
xmin=1,
xmax=4,
xtick style={color=clr3},
xtick={1,2,3,4},
 xticklabels={64,128,192,256},
 xticklabel style={yshift=-2.5pt},
ymin=3,
ymax=8,
ytick={4,5,6,7,8},
mark size=4.0 pt,
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-1.4)},anchor=north},
]       
       \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_L32_FAP_cfvar_uncorrCh_pCSI.csv};
        \addlegendentry{Finite memory size, $K=4$}
        %\addlegendentry{Infinite memory size}
        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K4_L32_FAP_cfvar_uncorrCh_pCSI.csv};
        \addlegendentry{Inf memory size, $K=4$}
      
        \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K64_L32_FAP_cfvar_uncorrCh_pCSI.csv};
        \addlegendentry{Finite memory size, $K=64$}
        %\addlegendentry{FAP with $C_{AP}=256KB$}
        
         \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K64_L32_FAP_cfvar_uncorrCh_pCSI.csv};
        \addlegendentry{Inf memory size, $K=64$}

\end{axis}
\end{scope}
\begin{scope}[xshift=0cm,yshift=-6.8cm]
\begin{axis}[
domain=0:4,
grid=major,
ylabel= Average per-user SE (bit/sec/Hz),
xlabel=FT memory size ($C_T$) (MB),
xmin=1,
xmax=4,
xtick style={color=clr3},
 xtick={1,2,3,4},
 xticklabels={{8,16,24,32}},
 xticklabel style={yshift=-3pt},
ymin=3,
ymax=8,
ytick={4,5,6,7,8},
yticklabel style={xshift=-3pt},
mark size=4.0 pt,
%yticklabels={5,6,7,8},
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-1.5)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]

       
        
       \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_L32_FT_cfvar_uncorrCh_pCSI.csv};
       % \addlegendentry{Finite memory size, $K=4$}
        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K4_L32_FT_cfvar_uncorrCh_pCSI.csv};
      %\addlegendentry{Inf memory size, $K=4$}
        \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K64_L32_FT_cfvar_uncorrCh_pCSI.csv};
      % \addlegendentry{Finite memory size, $K=64$}
        
         \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K64_L32_FT_cfvar_uncorrCh_pCSI.csv};
        %\addlegendentry{Inf memory size, $K=64$}

\end{axis}
\end{scope}
% \begin{scope}[xshift=6.2cm,yshift=0]
% \begin{axis}[
% %title={$L=64$},
% domain=0:4,
% grid=major,
% %ylabel= Average per user SE (bit/sec/Hz),
% xlabel=FAP memory size ($C_{AP}$)(KB),
% xmin=1,
% xmax=4,
% xtick style={color=clr3},
%  xtick={1,2,3,4},
%  xticklabels={64,128,192,256},
%  xticklabel style={yshift=-2.5pt},
% ymin=3,
% ymax=8,
% ytick={4,5,6,7,8},
% mark size=4.0 pt,
% %yticklabels={5,6,7,8},
% %legend columns=2,
% %legend style={nodes={scale=0.9, transform shape},at={(0,-1)},anchor=north},
% %legend entries={
% %$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
% %{[text width=25pt,text depth=]Neg. Sign:},
% %},
% % same effect:
% % legend style={
% % nodes={text width=25pt,text depth=},}
% ]

       
        
%        \addplot [blue, mark=o]
%         table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_L64_FAP_cfvar_uncorrCh_pCSI.csv};
%        % \addlegendentry{Finite memory size, $K=4$}
%         \addplot [orange, mark=o]
%         table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K4_L64_FAP_cfvar_uncorrCh_pCSI.csv};
%       %\addlegendentry{infinite memory size, $K=4$}
%         \addplot [blue, mark=triangle]
%         table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K64_L64_FAP_cfvar_uncorrCh_pCSI.csv};
%       % \addlegendentry{Finite memory size, $K=64$}
        
%          \addplot [orange, mark=triangle]
%         table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K64_L64_FAP_cfvar_uncorrCh_pCSI.csv};
%         %\addlegendentry{Infinite memory size, $K=64$}

% \end{axis}
% \end{scope}
\end{tikzpicture}






==> figures/fig6_M256_FT_32MB.tex <==
\pgfplotsset{width=8.4cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(5,1)},
anchor=north west,font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}
\begin{axis}[
%title={$K=4$},
domain=0:4,
grid=major,
ylabel= Average per-user SE (bit/sec/Hz),
% ylabel= users sum-rate,
% xlabel= Number of the APs,
xmin=1,
xmax=8,
xtick style={color=clr3},
xtick={1,2,3,4,5,6,7,8},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128,L=256},
 xticklabel style={yshift=-2.5pt},
ymin=3,
ymax=10,
ytick={4,5,6,7,8,9},
mark size=4.0 pt,
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-1.4)},anchor=north},
]       
       \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_cf32MB_M256.csv};\label{K4_M256_vc}
       % \addlegendentry{$M=256$, $C_T=32MB$}
       \addlegendentry{$M=256$, $C_T=32MB$}
        
      
        \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K4_cf32MB_M256.csv};\label{K4_M256_INF}
        %\addlegendentry{$M=256$, Infinite memory size}
        \addlegendentry{$M=256$, Inf memory size}
        
        
        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf32MB.csv};\label{K4_M128_INF}
        \addlegendentry{$M=128$, $C_T=32MB$}
      %  \addlegendentry{$M=256$, Infinite memory size}
      \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cfinf.csv};\label{K4_M128_vc}
       % \addlegendentry{$M=256$, $C_T=32MB$}
        \addlegendentry{$M=128$, Inf memory size}
     
      \draw [->] (6,9) -- (5,9.5) ;
      \node at (4,9.5) (nodetxt) {$N=4$};

       \draw [->] (6,7.8) -- (5,7.3) ;
      \node at (4,7) (nodetxt) {$N=2$};
        

\end{axis}
\end{scope}

\begin{scope}[xshift=0cm,yshift=-6.8cm]
\begin{axis}[
domain=0:4,
%title={$K=64$},
grid=major,
ylabel= Average per-user SE (bit/sec/Hz),
xlabel= Number of the APs,
xmin=1,
xmax=8,
xtick style={color=clr3},
 xtick={1,2,3,4,5,6,7,8},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128,L=256},
 xticklabel style={yshift=-2.5pt},
ymin=3,
ymax=10,
ytick={4,5,6,7,8,9},
mark size=4.0 pt,
%yticklabels={5,6,7,8},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]

       
        
        \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K64_cf32MB_M256.csv};%\label{K64_M256_vc}
        %\addlegendentry{Infinite memory size}
        %\addlegendentry{$M=256$, $C_T=32MB$}
      
        \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K64_cf32MB_M256.csv};%\label{K64_M256_INF}
        
        %\addlegendentry{$M=256$, Infinite memory size}
        %\addlegendentry{FAP with $C_{AP}=256KB$}
        
       % \addlegendentry{Infinte Buffer size}
       %\addlegendentry{$M=128$, $C_T=32MB$}

        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf32MB.csv};%\label{K64_M128_INF}
        %\addlegendentry{$B=128KB$}
        %\addlegendentry{$M=128$, Infinite memory size}
       
        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cfinf.csv};%\label{K64_M128_vc}

\end{axis}
\end{scope}
%{nodes={scale=0.9, transform shape},at={(3,0)},anchor=north}
% \node[draw,fill=white,inner sep=0pt,above left=0.5em] at (25.5,0) 
% {\small
%     \begin{tabular}{ccl}
%     $M=128$ & $M=256$ \\
%     \ref{K4_M128_vc} & \ref{K4_M256_vc} & $C_T=32MB$\\
%     \ref{K4_M128_INF} & \ref{K4_M256_INF} & $ C_T=inf$\\
%     \end{tabular}};

\end{tikzpicture}






==> figures/fig7_3compression_options.tex <==
\pgfplotsset{width=8.4cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\centering
\begin{scope}
\begin{axis}[
domain=0:4,
grid=major,
ylabel= Average per-user SE (bit/sec/Hz),
%xlabel= Number of the APs,
xmin=1,
xmax=7,
xtick style={color=orange},
 xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
ymin=2.5,
ymax=8,
ytick={3,4,5,6,7,8},
mark size=4.0pt,
%yticklabels={5,6,7,8},
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-1.4)},anchor=north},
]
        
       
       \addplot [orange, mark=asterisk]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_cf256KB.csv};
        \addlegendentry{PCA/EC with $C_{AP}=256KB$}
       \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf256KB.csv};
        \addlegendentry{VC with $C_{AP}=256KB$ };
        
      
        \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K4_cf256KB.csv};
        \addlegendentry{EC with $C_{AP}=256KB$ };
        
        %  \addplot [orange, mark=o]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf128KB.csv};
        % \addlegendentry{$B=128KB$}

        % \addplot [orange, mark=o]
        % table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K4_cf128KB.csv};
        % \addlegendentry{$B=256KB$}
        \addplot [blue, mark=asterisk]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_cf64KB.csv};
        \addlegendentry{PCA/EC with $C_{AP}=64KB$}
        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf64KB.csv};
        \addlegendentry{VC with $C_{AP}=64KB$ }
        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K4_cf64KB.csv};
        \addlegendentry{EC with $C_{AP}=64KB$ }
        
        % \addplot [brown, mark=o]
        % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/data_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
% \begin{scope}[xshift=6.2cm,yshift=0cm]
% \begin{axis}[
% domain=0:4,
% grid=major,
% % ylabel= users sum-rate,
%  xlabel= Number of the APs,
% xmin=1,
% xmax=7,
% xtick style={color=orange},
% xtick={1,2,3,4,5,6,7},
%  xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
% ymin=2.5,
% ymax=8,
% ytick={3,4,5,6,7,8},
% mark size=4.0pt,
% ]
% % legend columns=2,
% % legend style={nodes={scale=0.8, transform shape},at={(0.5,-0.3)},anchor=north},
% %legend entries={
% %$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
% %{[text width=25pt,text depth=]Neg. Sign:},
% %},
% % same effect:
% % legend style={
% % nodes={text width=25pt,text depth=},}
% ]
% % \addplot [orange, mark=x]
% %        % add a plot from table; you select the columns by using the actual name in
% %         %the .csv file (on top)
% %         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
% %         \addlegendentry{SRLS with $\delta=10^{2}$}
        
% %         \addplot [orange, mark=square]
% %         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
% %         \addlegendentry{SRLS with $\delta=10^{-3}$}
%         % \addplot [orange, mark=o]
%         % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
%         % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
%         % \addplot [brown, mark=o]
%         % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
%         % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
%         \addplot [orange, mark=asterisk]
%         table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K16_cf256KB.csv};
%        \addplot [orange, mark=o]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K16_cf256KB.csv};
%        % \addlegendentry{Infinite Buffer size}
        
      
%         \addplot [orange, mark=triangle]
%         table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K16_cf256KB.csv};
%        % \addlegendentry{$B=256KB$}
        
%         %  \addplot [orange, mark=o]
%         % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K16_cf128KB.csv};
%         % \addlegendentry{$B=128KB$}

%         % \addplot [orange, mark=o]
%         % table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K16_cf128KB.csv};
%         % \addlegendentry{$B=256KB$}
%         \addplot [blue, mark=asterisk]
%         table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K16_cf64KB.csv};

%         \addplot [blue, mark=o]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K16_cf64KB.csv};
%        % \addlegendentry{$B=64KB$}
%         \addplot [blue, mark=triangle]
%         table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K16_cf64KB.csv};
%        % \addlegendentry{$B=64KB$}

% \end{axis}
% \end{scope}

\begin{scope}[xshift=0cm,yshift=-6.8cm]
\begin{axis}[
domain=0:4,
grid=major,
% ylabel= users sum-rate,
 xlabel= Number of the APs,
 ylabel= Average per-user SE (bit/sec/Hz),
xmin=1,
xmax=7,
xtick style={color=orange},
xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
ymin=2.5,
ymax=8,
ytick={3,4,5,6,7,8},
mark size=4.0pt,
]

       \addplot [orange, mark=asterisk]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K64_cf256KB.csv};
        
          \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf256KB.csv};
        %\addlegendentry{Infinite Buffer size}
        
      
        \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K64_cf256KB.csv};
        %\addlegendentry{$B=256KB$}
        
        %  \addplot [orange, mark=o]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf128KB.csv};
        % \addlegendentry{$B=128KB$}

        % \addplot [orange, mark=o]
        % table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K64_cf128KB.csv};
        % \addlegendentry{$B=256KB$}
        \addplot [blue, mark=asterisk]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K64_cf64KB.csv};
        
        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf64KB.csv};
       % \addlegendentry{$B=64KB$}
        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K64_cf64KB.csv};
        %\addlegendentry{$B=64KB$}

\end{axis}
\end{scope}
\end{tikzpicture}






==> figures/fig8_imp_CSI_K4_cf64KB.tex <==
\pgfplotsset{width=8.4cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(5,1)},
anchor=north west,font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.7]

\begin{scope}
\begin{axis}[
title=Imperfect CSI,
domain=0:4,
grid=major,
ylabel= Average per user SE (bit/sec/Hz),
xlabel= Number of the APs,
xmin=1,
xmax=7,
xtick style={color=clr3},
 xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 xticklabel style={yshift=-2.5pt},
ymin=1,
ymax=8,
ytick={2,3,4,5,6,7,8},
mark size=4.0 pt,
legend columns=-1,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-0.2)},anchor=north, /tikz/every even column/.append style={column sep=0.5cm}},
%yticklabels={5,6,7,8},
% legend columns=3,
% legend style={nodes={scale=0.9, transform shape},at={(-0.5,-1.8)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
\addlegendimage{mark=asterisk,black,only marks}
 \addlegendimage{mark=o,black,only marks}
 \addlegendimage{mark=triangle,black,only marks}
 \addlegendimage{mark=square,black,only marks}
       \addplot [orange, mark=asterisk]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.5K_uncorrCh_impCSI.csv};
        \addlegendentry{PCA/EC}
        
 
       
        
        
        \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.5K_uncorrCh_impCSI.csv};
        \addlegendentry{VC}
        %\addlegendimage{mark=o,only marks}
        
        
        
        
      
        \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.5K_uncorrCh_impCSI.csv};
        \addlegendentry{EC}
       % \addlegendentry{$C_{AP}=64KB$, Vector-wise compression}
        
          \addplot [orange, mark=square]
        table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.5K_uncorrCh_impCSI.csv};
        \addlegendentry{ Inf memory size}
        %\addlegendentry{Infinite memory size}
        \addplot [blue, mark=asterisk]
        table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.25K_uncorrCh_impCSI.csv};
       \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.25K_uncorrCh_impCSI.csv};
        %\addlegendentry{Infinite memory size}
        
      
        \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.25K_uncorrCh_impCSI.csv};
        %\addlegendentry{FAP with $C_{AP}=256KB$}
        
          \addplot [blue, mark=square]
        table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.25K_uncorrCh_impCSI.csv};
        %\addlegendentry{FAP with $C_{AP}=64KB$}
  \draw [->] (1.4,3.8) -- (1.4,5) ;
  \draw (1.4,3.3) circle (8pt);
      \node at (1.8,5.4) (nodetxt) {$\tau_p=2$};

      \draw [->] (1.9,2) -- (3.1,2) ;
  \draw (1.4,2) circle (8pt);
      \node at (3.7,2) (nodetxt) {$\tau_p=1$};
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data/Data_forthrun/data_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
%\begin{scope}[xshift=0,yshift=-7.2cm]
%\begin{axis}[
%title=Perfect CSI,
%domain=0:4,
%grid=major,
% ylabel= users sum-rate,
% xlabel= Number of the APs,
% xmin=1,
% xmax=7,
% xtick style={color=clr3},
% xtick={1,2,3,4,5,6,7},
%  xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
% ymin=1,
% ymax=7,
% ytick={0,1,2,3,4,5,6,7,8},
% mark size=4.0 pt,
% ]       
% \addplot [orange, mark=asterisk]
%         table[x expr=\coordindex+1,y=A,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.25K_uncorrCh_impCSI.csv};
%        \addplot [orange, mark=o]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.25K_uncorrCh_impCSI.csv};
%         %\addlegendentry{Infinite memory size}
        
      
%         \addplot [orange, mark=triangle]
%         table[x expr=\coordindex+1,y=C,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.25K_uncorrCh_impCSI.csv};
%         %\addlegendentry{FAP with $C_{AP}=256KB$}
        
%           \addplot [red, mark=asterisk]
%         table[x expr=\coordindex+1,y=D,col sep=comma] {Data_for_figures/data_K4_cf64KB_tauc_0.25K_uncorrCh_impCSI.csv};
%         %\addlegendentry{FAP with $C_{AP}=64KB$}

% \end{axis}
% \end{scope}
\end{tikzpicture}






==> figures/fig9_FTLA_vs_FTEA.tex <==
\pgfplotsset{width=8.4cm,compat=1.18}
\pgfplotsset{every x tick label/.append style={font=\small, yshift=0.5ex},every y tick label/.append style={font=\small, xshift=0.5ex},
every axis legend/.append style={
at={(1.02,1)},
anchor=north west,font=\large
}}


%\begin{tikzpicture}
\begin{tikzpicture}[scale=0.7]
\begin{scope}[xshift=0cm,yshift=0cm]
\begin{axis}[
domain=0:4,
grid=major,
ylabel= Average per-user SE (bit/sec/Hz),
%xlabel= Number of the APs,
xmin=1,
xmax=7,
xtick style={color=clr3},
 xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 xticklabel style={yshift=-2.5pt},
ymin=1.5,
ymax=8,
ytick={2,3,4,5,6,7,8},
mark size=4.0 pt,
%yticklabels={5,6,7,8},
legend columns=2,
legend style={nodes={scale=0.9, transform shape},at={(0.5,-1.4)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [clr3, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [clr3, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [clr3, mark=o]
        % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
        
        
      
        \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/datal_K4_cf8MB.csv};
        \addlegendentry{FT-LA $C_{T}=8MB$}
        
         \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf8MB.csv};
        \addlegendentry{FT-EA $C_{T}=8MB$}
        \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/datal_K4_cf32MB.csv};
        \addlegendentry{FT-LA $C_{T}=32MB$}
        \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K4_cf32MB.csv};
        \addlegendentry{FT-EA $C_{T}=32MB$}

        % \addplot [blue, mark=asterisk]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K4_cf8MB.csv};
        % \addlegendentry{FT-NAEA $C_{T}=8MB$ in multi-branch tree fronthaul }
        % \addplot [orange, mark=asterisk]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K4_cf32MB.csv};
        % \addlegendentry{FT-NAEA $C_{T}=32MB$ in multi-branch tree fronthaul }
        % \addplot [brown, mark=diamond]
        % table[x=D,y=B,col sep=comma] {Data/Data_forthrun/data_K5_cf128.csv};
        % \addlegendentry{$B=128MB$}

\end{axis}
\end{scope}
% \begin{scope}[xshift=6.2cm,yshift=0cm]
% \begin{axis}[
% domain=0:4,
% grid=major,
% % ylabel= users sum-rate,
%  xlabel= Number of the APs,
% xmin=1,
% xmax=7,
% xtick style={color=clr3},
% xtick={1,2,3,4,5,6,7},
%  xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
% ymin=1.5,
% ymax=8,
% ytick={2,3,4,5,6,7,8},
% mark size=4.0 pt,
% % legend columns=2,
% % legend style={nodes={scale=0.8, transform shape},at={(0.5,-0.3)},anchor=north},
% %legend entries={
% %$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
% %{[text width=25pt,text depth=]Neg. Sign:},
% %},
% % same effect:
% % legend style={
% % nodes={text width=25pt,text depth=},}
% ]
% % \addplot [clr3, mark=x]
% %        % add a plot from table; you select the columns by using the actual name in
% %         %the .csv file (on top)
% %         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
% %         \addlegendentry{SRLS with $\delta=10^{2}$}
        
% %         \addplot [clr3, mark=square]
% %         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
% %         \addlegendentry{SRLS with $\delta=10^{-3}$}
%         % \addplot [clr3, mark=o]
%         % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
%         % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
%         % \addplot [brown, mark=diamond]
%         % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
%         % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
     
%        % \addlegendentry{Infinite Buffer size}
        
%        \addplot [blue, mark=o]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/datal_K16_cf8MB.csv};
%         %\addlegendentry{FAP with $BC_{f}=256KB$}
        
%          \addplot [blue, mark=triangle]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K16_cf8MB.csv};

%         \addplot [orange, mark=o]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/datal_K16_cf32MB.csv};

%         \addplot [orange, mark=triangle]
%         table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K16_cf32MB.csv};
%        % %  \addplot [blue, mark=asterisk]
%        % %  table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K16_cf8MB.csv};
%        % %  %\addlegendentry{FT-NAEA $BC_{f}=32MB$ in multi-branch tree fronthaul }
%        % %  \addplot [orange, mark=diamond]
%        % %  table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K16_cf32MB.csv};
%        % % % \addlegendentry{FT-NAEA $BC_{f}=32MB$ in multi-branch tree fronthaul }

% \end{axis}
% \end{scope}

\begin{scope}[xshift=0,yshift=-6.8cm]
\begin{axis}[
domain=0:4,
grid=major,
% ylabel= users sum-rate,
 xlabel= Number of the APs,
 ylabel= Average per-user SE (bit/sec/Hz),
xmin=1,
xmax=7,
xtick style={color=clr3},
xtick={1,2,3,4,5,6,7},
 xticklabels={L=2,L=4,L=8,L=16,L=32,L=64,L=128},
 xticklabel style={yshift=-2.5pt},
ymin=1.5,
ymax=8,
ytick={2,3,4,5,6,7,8},
mark size=4.0 pt,
% legend columns=2,
% legend style={nodes={scale=0.8, transform shape},at={(0.5,-0.3)},anchor=north},
%legend entries={
%$Option 1$,$Option 2$,$Option 3$,$Option4$,$ OPtion 5$,
%{[text width=25pt,text depth=]Neg. Sign:},
%},
% same effect:
% legend style={
% nodes={text width=25pt,text depth=},}
]
% \addplot [clr3, mark=x]
%        % add a plot from table; you select the columns by using the actual name in
%         %the .csv file (on top)
%         table[x=Aps,y=K15_W16_init_0.01,col sep=comma]  {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{2}$}
        
%         \addplot [clr3, mark=square]
%         table[x=Aps,y=K15_W16_init_1000,col sep=comma] {Data/Data_forthrun/SRLSData/Data_forthrun.csv};
%         \addlegendentry{SRLS with $\delta=10^{-3}$}
        % \addplot [clr3, mark=o]
        % table[x=D,y=A,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
        
        % \addplot [brown, mark=diamond]
        % table[x=D,y=C,col sep=comma] {Data/Data_forthrun/SR_K25cf7.csv};
        % \addlegendentry{SRLS with $\delta=10^{-9}$}
       
        
     
       % \addlegendentry{Infinite Buffer size}
        
       \addplot [blue, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/datal_K64_cf8MB.csv};
        %\addlegendentry{FAP with $BC_{f}=256KB$}
        
         \addplot [blue, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf8MB.csv};

        \addplot [orange, mark=o]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/datal_K64_cf32MB.csv};

        \addplot [orange, mark=triangle]
        table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures/data_K64_cf32MB.csv};

        % \addplot [clr1, mark=asterisk]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K64_cf8MB.csv};

        % \addplot [clr2, mark=diamond]
        % table[x expr=\coordindex+1,y=B,col sep=comma] {Data_for_figures_TT/dataTT_K64_cf32MB.csv};


\end{axis}
\end{scope}


\end{tikzpicture}





